SAM3-O2D2: Zero-Shot Object Out-of-Distribution Detection by Object Class Prompting of the SAM3-Image Model

Object detectors have shown remarkable performance in various fields, among these medical imaging, surveillance, and autonomous driving. However, they are prone to overconfidence when encountering unseen objects in real-world deployments, causing potential safety issues. To address this, detecting out-of-distribution (OOD) objects is essential for reliable object detection. Modern approaches leverage the broad semantic knowledge of foundation models such as CLIP for post-hoc few- and zero-shot OOD detection. However, these methods typically perform OOD assessment in feature space, which can be sensitive to object detector localization errors and variations in object appearance. Moreover, the current state-of-the-art (SOTA) zero-shot method performs computationally costly diffusion in inference. In this work, for our proposed zero-shot object OOD detection method SAM3-O2D2, we employ the SAM3-image foundation model in an efficient manner. Specifically, we prompt SAM3 only with the object detector's predicted classes and compare the predictions of the object detector and SAM3. An object is in-distribution (ID), if SAM3 also detects an object at the corresponding location. If SAM3 does not detect the prompted object, this indicates a mismatch between the detector's prediction and the image content, suggesting that the object is OOD. Experimental results show that our method significantly surpasses the so-far zero-shot SOTA method. Specifically, we achieve new SOTA AuROC and FPR95 metrics over both ID datasets Pascal-VOC and BDD100K and both OOD datasets MS-COCO and OpenImages.

==> app/figures/qualitative_results.tex <==
\begin{tikzpicture}
%VOC
\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm] (voc1) {\includegraphics[width=0.28\textwidth]{figures/VIS/VOC_good/000022.jpg}};

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.72cm of voc1, anchor = north] (voc2) {\includegraphics[width=0.28\textwidth]{figures/VIS/VOC_good/000040.jpg}};

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.3cm of voc2, anchor = north] (voc3) {\includegraphics[width=0.28\textwidth]{figures/VIS/VOC_bad/000003.jpg}};

%COCO

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, right = 0.7cm of voc1, anchor = west] (coco1) {\includegraphics[width=0.28\textwidth]{figures/VIS/COCO_good/000000007108.jpg}};

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.3cm of coco1, anchor = north] (coco2) {\includegraphics[width=0.28\textwidth]{figures/VIS/COCO_good/000000007784.jpg}};

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.3cm of coco2, anchor = north] (coco3) {\includegraphics[width=0.28\textwidth]{figures/VIS/COCO_bad/000000045472.jpg}};

%OpenImages

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, right = 0.7cm of coco1, anchor = west] (oi1) {\includegraphics[width=0.28\textwidth]{figures/VIS/OpenImages_good/0011d04b9979b065.jpg}};

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.3cm of oi1, anchor = north] (oi2) {\includegraphics[width=0.28\textwidth]{figures/VIS/OpenImages_good/009637876143fbf7.jpg}};

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.3cm of oi2, anchor = north] (oi3) {\includegraphics[width=0.28\textwidth]{figures/VIS/OpenImages_bad/0148ed083755215c.jpg}};

% Lines

\draw[thick] ($(voc1.east) + (0.35, 3.0)$) -- ($(voc1.east) + (0.35, -9.59)$);

\draw[thick] ($(oi2.south) + (2.45cm, -0.15)$) -- ($(oi2.south) + (-13.66cm, -0.15)$);

\draw[thick] ($(oi1.north) + (2.45cm, 0.25)$) -- ($(oi1.north) + (-13.66cm, 0.25)$);

% Headings

\node [above = 0.5cm of voc1.north, anchor=south, align=center] {ID dataset \\ Pascal VOC};

\node [above = 0.5cm of coco1.north, anchor=south, align=center] {MS-COCO};

\node [above = 0.5cm of oi1.north, anchor=south, align=center] {OpenImages};

\node [above = 2.5cm of coco1.east, anchor=south, align=center, yshift = 0.25cm] {OOD datasets};

\node [left = 0.5cm of voc3.west, anchor=east, align=center, rotate=90, xshift=1cm] {Failure cases};

\node [left = 0.5cm of voc1.west, anchor=east, align=center, rotate=90, xshift=-1cm] {Success cases};

% Legend
\coordinate (legendNW) at ($(voc3.south west)+(0,-0.2cm)$);
\coordinate (legendSE) at ($(oi3.south east)+(0,-1.3cm)$);

\draw[thick] (legendNW) rectangle (legendSE);

% Position on left side, vertically centered
\coordinate (legendLeftCenter) at ($(legendNW)!0.5!(legendNW |- legendSE) + (0.2cm,0)$);

% Dashed small rectangle
\node[
    rectangle,
    draw,
    dashed,
    minimum width=0.5cm,
    minimum height=0.5cm,
    inner sep=0pt,
    anchor=west
] (legendDashedBox) at (legendLeftCenter) {};

% Text to the right of dashed rectangle
\node[
    right=0.2cm of legendDashedBox,
    anchor=west,
    align=left
]
(od_desc)
{
    \texttt{DeformableDETR} prediction
};

\node[
    rectangle,
    draw,
    minimum width=0.5cm,
    minimum height=0.5cm,
    inner sep=0pt,
    anchor=west,
    right = 0.2cm of od_desc
] (boxsam3) {};

\node[
    right=0.2cm of boxsam3,
    anchor=west,
    align=left
]
(sam3_desc)
{
    \texttt{SAM3} prediction
};

\node[
    right=0.2cm of sam3_desc,
    anchor=west,
    align=left
]
(clas_desc)
{
    Classified as:
};

\node[
    right=0.2cm of clas_desc,
    anchor=west,
    align=left
]
(id_desc)
{
    \textcolor{green}{\cmark} ID
};

\node[
    right=0.2cm of id_desc,
    anchor=west,
    align=left
]
(ood_desc)
{
    \textcolor{tu3}{\xmark} OOD
};

%BBox descriptions
%VOC
%Image 1
\node[rectangle,fill=white, fill opacity=0.9, below = 0.01 cm of voc1.north, thick, anchor=north, xshift=-0.02cm, text=black, text opacity=1] (bbox1_tag) {\footnotesize{Person} \textcolor{green}{\cmark}};

\node[rectangle,fill=white, fill opacity=0.9, below = 0.55 cm of voc1.north, thick, anchor=north, xshift=-1.26cm, text=black, text opacity=1] (bbox2_tag) {\footnotesize{Horse} \textcolor{green}{\cmark}};

% Image 2
\node[rectangle,fill=white, fill opacity=0.9, below = 0.05 cm of voc2.north, thick, anchor=north, xshift=-1.87cm, text=black, text opacity=1] (bbox3_tag) {\footnotesize{Bird} \textcolor{green}{\cmark}};

% Image 3
\node[rectangle,fill=white, fill opacity=0.9, below = 1.05 cm of voc3.north, thick, anchor=north, xshift=0.43cm, text=black, text opacity=1] (bbox4_tag) {\footnotesize{Chair} \textcolor{tu3}{\xmark}};
% COCO
% Image 1
\node[rectangle,fill=white, fill opacity=0.9, below = 0.16 cm of coco1.north, thick, anchor=north, xshift=-1.05cm, text=black, text opacity=1] (bbox5_tag) {\footnotesize{Cow} \textcolor{tu3}{\xmark}};

\node[rectangle,fill=white, fill opacity=0.9, below = 0.35 cm of coco1.north, thick, anchor=north, xshift=1.06cm, text=black, text opacity=1] (bbox6_tag) {\footnotesize{Cow} \textcolor{tu3}{\xmark}};

% Image 2
\node[rectangle,fill=white, fill opacity=0.9, below = 0.35 cm of coco2.north, thick, anchor=north, xshift=-1.16cm, text=black, text opacity=1] (bbox7_tag) {\footnotesize{Boat} \textcolor{tu3}{\xmark}};

% Image 3
\node[rectangle,fill=white, fill opacity=0.9, below = 0.00 cm of coco3.north, thick, anchor=north, xshift=-1.45cm, text=black, text opacity=1] (bbox8_tag) {\footnotesize{Potted plant} \textcolor{green}{\cmark}};

\node[rectangle,fill=white, fill opacity=0.9, below = 2.40 cm of coco3.north, thick, anchor=north, xshift=-0.20cm, text=black, text opacity=1] (bbox9_tag) {\footnotesize{Potted plant} \textcolor{tu3}{\xmark}};

%OpenImages
% Image 1
\node[rectangle,fill=white, fill opacity=0.9, below = 0.15 cm of oi1.north, thick, anchor=north, xshift=-1.76cm, text=black, text opacity=1] (bbox10_tag) {\footnotesize{Bird} \textcolor{tu3}{\xmark}};

% Image 2
\node[rectangle,fill=white, fill opacity=0.9, below = 0.25 cm of oi2.north, thick, anchor=north, xshift=-1.88cm, text=black, text opacity=1] (bbox11_tag) {\footnotesize{Cat} \textcolor{tu3}{\xmark}};

% Image 3
\node[rectangle,fill=white, fill opacity=0.9, below = 0.03 cm of oi3.north, thick, anchor=north, xshift=-1.9cm, text=black, text opacity=1] (bbox12_tag) {\footnotesize{Bottle} \textcolor{green}{\cmark}};

\node[rectangle,fill=white, fill opacity=0.9, below = 0.48 cm of oi3.north, thick, anchor=north, xshift=1.61cm, text=black, text opacity=1] (bbox13_tag) {\footnotesize{Potted plant} \textcolor{tu3}{\xmark}};

\end{tikzpicture}

==> figures/dataset_statistics.tex <==
\begin{tikzpicture}

\pgfplotsset{
    histplot/.style={
        width=8.5cm,
        height=4.0cm,
        ybar,
        bar width=4pt,
        xmin=0, xmax=10,
        ymin=0, ymax=80,
        xtick={0,1,...,10},
        ytick={0,20,40,60,80},
        %xlabel={number of unique predicted classes},
        ylabel={\% of frames},
        grid=major,
        grid style={gray!30},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        title style={font=\bfseries\small},
        axis x line*=bottom,
        axis y line*=left,
        tick align=outside,
        enlarge x limits=0.06,
        legend style={
            draw=none,
            fill=none,
            font=\footnotesize
        },
        legend cell align={left}
    }
}

% =========================================================
% Top: MS-COCO
% =========================================================
\begin{axis}[
    histplot,
    name=mscoco,
    title={MS-COCO (OOD dataset)},
    legend entries={Pascal-VOC,BDD100K},
    legend to name=combinedlegend
]

% Pascal-VOC as ID
\addplot[
    draw=tu91,
    fill=tu91!70,
    bar shift=-2pt
] coordinates {
    (0,39.00)
    (1,44.75)
    (2,13.25)
    (3,2.50)
    (4,0.50)
    (5,0.00)
    (6,0.00)
    (7,0.00)
    (8,0.00)
    (9,0.00)
    (10,0.00)
};

% BDD100K as ID
\addplot[
    draw=tu111,
    fill=tu111!70,
    bar shift=2pt
] coordinates {
    (0,54.75)
    (1,34.25)
    (2,8.50)
    (3,2.00)
    (4,0.50)
    (5,0.00)
    (6,0.00)
    (7,0.00)
    (8,0.00)
    (9,0.00)
    (10,0.00)
};

\end{axis}

% =========================================================
% Bottom: OpenImages
% =========================================================
\begin{axis}[
    histplot,
    name=openimages,
    at={(mscoco.south)},
    anchor=north,
    yshift=-1.6cm,
    title={OpenImages (OOD dataset)},
    xlabel={number $R$ of unique predicted classes},
]

% Pascal-VOC as ID
\addplot[
    draw=tu91,
    fill=tu91!70,
    bar shift=-2pt
] coordinates {
    (0,37.75)
    (1,53.00)
    (2,8.75)
    (3,0.25)
    (4,0.25)
    (5,0.00)
    (6,0.00)
    (7,0.00)
    (8,0.00)
    (9,0.00)
    (10,0.00)
};

% BDD100K as ID
\addplot[
    draw=tu111,
    fill=tu111!70,
    bar shift=2pt
] coordinates {
    (0,76.00)
    (1,18.75)
    (2,4.75)
    (3,0.50)
    (4,0.00)
    (5,0.00)
    (6,0.00)
    (7,0.00)
    (8,0.00)
    (9,0.00)
    (10,0.00)
};

\end{axis}

% =========================================================
% Common legend with title in the same box: top subplot
% =========================================================
\node[
    draw=black,
    fill=white,
    inner xsep=0.1pt,
    inner ysep=0.1pt,
    minimum width=1.0cm,
    minimum height=0.1cm,
    anchor=north east
] at ([xshift=-0.1cm,yshift=-0.2cm]mscoco.north east) {%
    \begin{tabular}{c}
        \footnotesize\textbf{ID dataset} \\[2pt]
        \pgfplotslegendfromname{combinedlegend}
    \end{tabular}
};

% =========================================================
% Common legend with title in the same box: bottom subplot
% =========================================================
\node[
    draw=black,
    fill=white,
    inner xsep=0.1pt,
    inner ysep=0.1pt,
    minimum width=1.0cm,
    minimum height=0.1cm,
    anchor=north east
] at ([xshift=-0.1cm,yshift=-0.2cm]openimages.north east) {%
    \begin{tabular}{c}
        \footnotesize\textbf{ID dataset} \\[2pt]
        \pgfplotslegendfromname{combinedlegend}
    \end{tabular}
};

\end{tikzpicture}

% \begin{axis}[
%     histplot,
%     name=mscoco,
%     title={ID Dataset Pascal-VOC},
%     legend entries={Pascal-VOC,MS-COCO,OpenImages},
%     legend to name=combinedlegend
% ]

% % Pascal-VOC as ID
% \addplot[
%     draw=tu91,
%     fill=tu91!70,
%     bar shift=-5pt
% ] coordinates {
%     (0,0.73)
%     (1,53.05)
%     (2,33.89)
%     (3,9.94)
%     (4,2.12)
%     (5,0.26)
%     (6,0.02)
%     (7,0.00)
%     (8,0.00)
%     (9,0.00)
%     (10,0.00)
% };

% % COCO as OOD
% \addplot[
%     draw=tu111,
%     fill=tu111!70,
%     bar shift=0pt
% ] coordinates {
%     (0,42.37)
%     (1,41.94)
%     (2,12.90)
%     (3,2.47)
%     (4,0.32)
%     (5,0.00)
%     (6,0.00)
%     (7,0.00)
%     (8,0.00)
%     (9,0.00)
%     (10,0.00)
% };

% % OpenImages as OOD
% \addplot[
%     draw=tu10,
%     fill=tu10!60,
%     bar shift=5pt
% ] coordinates {
%     (0,34.47)
%     (1,54.63)
%     (2,10.11)
%     (3,0.62)
%     (4,0.17)
%     (5,0.00)
%     (6,0.00)
%     (7,0.00)
%     (8,0.00)
%     (9,0.00)
%     (10,0.00)
% };

% \end{axis}

% % =========================================================
% % Bottom: OpenImages
% % =========================================================
% \begin{axis}[
%     histplot,
%     name=openimages,
%     at={(mscoco.south)},
%     anchor=north,
%     yshift=-1.6cm,
%     title={ID Dataset BDD100K},
%     xlabel={number $R$ of unique predicted classes},
% ]

% % BDD100K as ID
% \addplot[
%     draw=tu91,
%     fill=tu91!70,
%     bar shift=-5pt
% ] coordinates {
%     (0,0.00)
%     (1,3.88)
%     (2,20.74)
%     (3,32.75)
%     (4,22.67)
%     (5,12.32)
%     (6,5.16)
%     (7,1.85)
%     (8,0.60)
%     (9,0.03)
%     (10,0.00)
% };

% % COCO as OOD
% \addplot[
%     draw=tu111,
%     fill=tu111!70,
%     bar shift=0pt
% ] coordinates {
%     (0,58.30)
%     (1,32.55)
%     (2,7.23)
%     (3,1.60)
%     (4,0.27)
%     (5,0.05)
%     (6,0.00)
%     (7,0.00)
%     (8,0.00)
%     (9,0.00)
%     (10,0.00)
% };

% % OpenImages as OOD
% \addplot[
%     draw=tu10,
%     fill=tu10!60,
%     bar shift=5pt
% ] coordinates {
%     (0,76.15)
%     (1,19.76)
%     (2,3.75)
%     (3,0.34)
%     (4,0.00)
%     (5,0.00)
%     (6,0.00)
%     (7,0.00)
%     (8,0.00)
%     (9,0.00)
%     (10,0.00)
% };

% \end{axis}

==> figures/method.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{bg2}
\pgfsetlayers{bg2,background,main}
\begin{tikzpicture}
    % Define center coordinate
	\coordinate (left) at (-2.5,0) {} {} {} {};
	
	\node (input) at (left) {$\mathbf{x}$};
	
	\node[align=center, trapezium, rotate=-90, draw, trapezium angle=77.5, minimum height=20mm, minimum width=15mm,
    inner sep=0.1pt,
    outer sep=0.1pt, thick, fill=tu4, right = 1.5cm of input, anchor = south, trapezium stretches=true] (image_encoder) {};
	\node at ($(image_encoder.west)!0.5!(image_encoder.east)$) [ align=center] {\texttt{SAM3} Image \\ Encoder};
	
	\draw[thick,-{Triangle[length=2mm,width=2mm]}] (input) -- (image_encoder);
	
	\node[align=center, trapezium, rotate=-90, draw, trapezium angle=77.5, minimum height=20mm, minimum width=15mm, inner sep=10pt, thick, fill=tu4, above = 2.6cm of image_encoder.west, anchor=center, yshift = -0cm, trapezium stretches=true] (text_encoder) {};
	\node at ($(text_encoder.west)!0.5!(text_encoder.east)$) [ align=center] {\texttt{SAM3} Text \\ Encoder};
	
	\node[align=center, cylinder, shape border rotate=90, aspect=0.25, anchor=north, draw, right = 1.0 of text_encoder.north, minimum width=1.0cm, minimum height=1.2cm, thick, fill=white] (text_embeddings) {Text \\ Embeddings};
	
	\node[align=center, rectangle, draw, below = 0.9 of text_embeddings.south, minimum width=2.cm, minimum height=1.0cm, thick, anchor=north] (embedding_selection) {Text Embedding \\ Selection};
	
	\node[left = 0.1cm of text_encoder.south,yshift=-0.5cm] (text_input) {$\overline{\mathcal{C}}=\{ \overline{\mathbf{c}}^{(1)}, \overline{\mathbf{c}}^{(2)}, \dots, \overline{\mathbf{c}}^{(S)}\}$};
    
    \node[left = -1.4cm of text_embeddings.west, yshift=1.4cm] (embeddings) {$\overline{\mathcal{Z}}= \{\overline{\mathbf{z}}^{(1)}, \overline{\mathbf{z}}^{(2)}, \dots, \overline{\mathbf{z}}^{(S)}\}$};

    \node[left = -1.0cm of text_embeddings.west, yshift=-1.15cm] (embeddings2) {$\{\overline{\mathbf{z}}^{(1)}, \overline{\mathbf{z}}^{(2)}, \dots, \overline{\mathbf{z}}^{(S)}\}$};

    \draw [line width=0.5, xshift=2cm] plot [smooth, tension=1] coordinates { (embeddings.south) ($(embeddings.south) + (-0.2, -0.4)$) ($(text_encoder.north) + (0.4, 0.2)$) ($(text_encoder.north) + (0.2cm, 0.0)$)};
	
	\draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(text_encoder.south) + (-2cm,0cm)$) -- (text_encoder);
	
	\node[align=center, rectangle, draw, above = -0.17 of image_encoder.north, fill=tu4, minimum width=2.50cm, minimum height=0.8cm, thick, anchor=west, xshift = 4cm] (detector) {\texttt{SAM3} \\ Detector};

    \begin{pgfonlayer}{background}
    \node[align=center, rectangle, draw, above right = 0.4cm of detector.center, fill=tu4, minimum width=2.50cm, minimum height=0.8cm, thick, anchor=center] (detector2) {\texttt{SAM3} \\ Detector};
    
    \node[align=center, rectangle, draw, above right = 0.2cm of detector.center, fill=tu4, minimum width=2.50cm, minimum height=0.8cm, thick, anchor=center] (detector3) {\texttt{SAM3} \\ Detector};
    \end{pgfonlayer}

    \draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(embedding_selection.east) + (0.0cm,-0.2cm)$) -| ($(detector.north) + (0.0cm,0.0cm)$);
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(embedding_selection.east) + (0.0cm,0.0cm)$) -| ($(detector3.north) + (0.0cm,0.0cm)$);
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(embedding_selection.east) + (0.0cm,0.2cm)$) -| ($(detector2.north) + (0.0cm,0.0cm)$);
	
	\draw[thick,-{Triangle[length=2mm,width=2mm]}] (text_encoder.north) -- (text_embeddings);
	
	\draw[thick,-{Triangle[length=2mm,width=2mm]}] (text_embeddings) -- (embedding_selection);

    \coordinate (split3) at ($(image_encoder.north) + (3.5cm, 0.0)$);
	\filldraw (split3) circle (2pt);  % black dot
    
    \begin{pgfonlayer}{bg2}
    \draw[thick] (image_encoder) --  (split3);
    
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] (split3) |- ($(detector2.west) + (0.0cm, 0.05cm)$);
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] (split3) |- ($(detector.west) + (0.0cm, -0.02cm)$);
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] (split3) -- (detector3);
    \end{pgfonlayer}
	
	%\node[right = 1cm of detector.east] (output) {$\mathcal{Y}^{\mathrm{\texttt{SAM3}}}$};

	
	%\node [above = 0.2cm of output.north, anchor = south, yshift=0.cm, align=center, thick] (detect_text)  {\texttt{SAM3} \\[-0.3ex] Objects};
	
	\node [above = 0.2cm of text_input.north, anchor = south, yshift=0.cm, align=center, thick] (detect_text)  {text strings of dataset \\ classes, \eg, "\texttt{car}"};
	
	\node [above = -0.1cm of input.north, anchor = south, yshift=0.cm, align=center, thick] (detect_text)  {input \\[-0.3ex] image};
	
	\node[align=center, rectangle, draw, below = 1 of image_encoder.east, fill=tu22, minimum width=2.50cm, minimum height=0.8cm, thick, anchor=north] (od) {Object \\ Detector};
	
	\coordinate (split1) at ($(input) + (0.7cm, 0.0)$);
	\filldraw (split1) circle (2pt);  % black dot
	
	\draw[thick,-{Triangle[length=2mm,width=2mm]}] (split1) |- (od);

    \node[align=center, rectangle, draw, right = 2.4 of od, minimum width=2.0cm, minimum height=1.0cm, thick, anchor=west] (bbox_selection) {Bounding Box \\ Selection};
	
	\node[align=center, rectangle, draw, right = 2.05 of bbox_selection, minimum width=2.0cm, minimum height=0.8cm, thick, anchor=west, fill=white] (ood) {OOD \\ Calculation};

    \begin{pgfonlayer}{background}
    \node[align=center, rectangle, draw, above right = 0.4 of ood.center, minimum width=2.0cm, minimum height=0.8cm, thick, anchor=center, fill=white] (ood3) {OOD \\ Calculation};
    
    \node[align=center, rectangle, draw, above right = 0.2 of ood.center, minimum width=2.0cm, minimum height=0.8cm, thick, anchor=center, fill=white] (ood2) {OOD \\ Calculation};
    \end{pgfonlayer}

    \draw[thick,-{Triangle[length=2mm,width=2mm]}] (detector) -| (ood);
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] (detector3) -| (ood2);
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] (detector2) -| (ood3);
	
	\draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(od.east) + (0.0cm,0.2cm)$) -- ($(bbox_selection.west) + (0.0cm,0.2cm)$);

    \draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(od.east) + (0.0cm,-0.2cm)$) -- ($(bbox_selection.west) + (0.0cm,-0.2cm)$);
    
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(bbox_selection.east) + (0.0cm,-0.2cm)$) -- ($(ood.west) + (0.0cm,-0.2cm)$);
    
    \begin{pgfonlayer}{background}
    \draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(bbox_selection.east) + (0.0cm,-0.0cm)$) -- ($(ood2.west) + (0.0cm,-0.15cm)$);

    \draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(bbox_selection.east) + (0.0cm,+0.2cm)$) -- ($(ood3.west) + (0.0cm,-0.08cm)$);
    \end{pgfonlayer}

    
	%\draw[thick,-{Triangle[length=2mm,width=2mm]}] (output) -- (ood);
	
	%\node[right = 0.8cm of od.east, yshift = 0.4cm] (output_od) {$\mathcal{Y}=\{\mathbf{y_1},\dots,\mathbf{y}_N\}$};
	
	%\node [above = 0.1cm of output_od.north, anchor = south, yshift=0.cm, align=center, thick] (detect_text)  {Object Detector \\[-0.3ex] Objects};
	
	\coordinate (split2) at ($(od.east) + (0.3cm, -0.2)$);
	\filldraw (split2) circle (2pt);  % black dot
	
	\draw[thick,-{Triangle[length=2mm,width=2mm]}] (split2) |- ($(split2) + (-5.0, -0.5)$) |- ($(embedding_selection.west) + (0, 0.0)$);

    %Descriptions
    \node[right = 0.7cm of embedding_selection.east, yshift=0.6cm] (desc_emb) {$(\overline{\mathbf{z}}^{(1)}, \overline{\mathbf{z}}^{(4)}, \overline{\mathbf{z}}^{(10)})$};
    \node[left = -0.2cm of desc_emb.west, anchor=east, yshift=-0.1cm] (desc_emb_eg) {\eg,};

    \node[ellipse, draw, thick, right = 1.5cm of embedding_selection, minimum height = 0.7cm] (elipse_emb) {};

    \node [above = -0.1cm of desc_emb.north, anchor = south, xshift=0.4cm, align=center, thick] (selec_emb_text)  {selected text embeddings, \\ \eg, corresponding to \\ "\texttt{car}", \texttt{person}", "\texttt{bus}"};

    \node[right = 0.3cm of od.east, yshift=0.5cm] (desc_bbox) {${\mathbf{b}}$};
    \node[right = 0.3cm of od.east, yshift=0.0cm] (desc_label) {${\mathbf{c}}$};
    
    \node[ellipse, draw, thick, right = 1.5cm of od, minimum height = 0.7cm] (elipse_obj) {};
    
    \node[above = -0.01cm of elipse_obj, yshift=0.0cm] (obj_label) {${\mathbf{y}} = ({\mathbf{b}},{\mathbf{c}})$};

    \node [above = -0.25cm of obj_label.north, anchor = south, xshift=-0.3cm, align=center, thick] (selec_emb_text)  {predicted objects consisting \\ of bounding boxes and classes};

    \node [left = 0.7 cm of embedding_selection.west, anchor = east, yshift=0.4cm, align=center, thick] (example_classes)  {predicted object classes \\ \eg,"\texttt{car}", "\texttt{person}", "\texttt{bus}" $\Rightarrow R=3$};

    \node[right = -0.5cm of bbox_selection.east, yshift=-0.7cm] (des_boxes) {$({\mathbf{b}}^{(1)}, {\mathbf{b}}^{(4)}, {\mathbf{b}}^{(10)})$};
    \node[left = -0.2cm of des_boxes.west, anchor=east, yshift=-0.1cm] (des_boxes_eg) {\eg,};

    \node[ellipse, draw, thick, right = 0.9cm of bbox_selection, minimum height = 0.7cm] (elipse_box) {};

    \node [above = 1.01cm of des_boxes.north, anchor = south, xshift=-0.1cm, align=center, thick] (selec_emb_text)  {\eg, corresponding to \\ "\texttt{car}", \texttt{person}", "\texttt{bus}"};

    \node[ellipse, draw, thick, right = 1.0cm of detector3, minimum height = 0.7cm] (elipse_box_sam3) {};

    \node[above = -0.1cm of elipse_box_sam3.north, xshift=0.6cm] (des_boxes_sam3) {\eg, $(\overline{\mathbf{v}}^{(1)}, \overline{\mathbf{v}}^{(4)}, \overline{\mathbf{v}}^{(10)})$};

    \node [above = -0.1cm of des_boxes_sam3.north, anchor = south, xshift=-0.0cm, align=center, thick] (selec_emb_text_sam3)  {\texttt{SAM3} predicted \\ bounding boxes and scores};

    \draw [line width=0.5, xshift=2cm] plot [smooth, tension=1] coordinates { ($(selec_emb_text.north) + (1.5, -0.1)$) ($(selec_emb_text.north) + (1.6, 0.0)$) ($(elipse_box_sam3.south) + (-0.2, -0.0)$) ($(elipse_box_sam3.south) + (-0.1cm, 0.1)$)};

    \draw [line width=0.5, xshift=2cm] plot [smooth, tension=1] coordinates { ($(selec_emb_text.south) + (0.1, -0.0)$) ($(selec_emb_text.south) + (0.1, -0.1)$) ($(elipse_box.north) + (0.0, 0.1)$) ($(elipse_box.north) + (0.0cm, 0.0)$)};

    \begin{pgfonlayer}{background}
    \node[
        rectangle,
        thick,
        dashed,
        fill=tu62!60,
        fit=(text_input) (text_encoder) (text_embeddings) (embeddings),
        inner xsep=0.35cm,
        inner ysep=-0.02cm,
        yshift=-0.1cm,
        label={[anchor=north west]north west:\textbf{Offline}}
    ] (offline_box) {};
    \end{pgfonlayer}

    \node[left = -0.25cm of detector.west, yshift=0.67cm] (unqique_sam_calls) {\eg, $R=3$ calls};

    \node[right = -0.6cm of ood.east, yshift=1.0cm] (unqique_ood_calls) {\eg, $R=3$ calls};

    \node[above = -0.1cm of unqique_ood_calls.north, align=center, xshift=0cm] (unqique_ood_calls_des) {number of unique \\ predicted classes};

% \coordinate (ood_brace_top) 
%   at ($(ood3.north east) + (0.15cm,0.01cm)$);

% \coordinate (ood_brace_bottom_y) 
%   at ($(ood.south east) + (0cm,-0.01cm)$);

% \coordinate (ood_brace_bottom) 
%   at (ood_brace_top |- ood_brace_bottom_y);

% \draw[
%     decorate,
%     decoration={brace, amplitude=6pt},
%     thick
% ]
% (ood_brace_top) -- (ood_brace_bottom)
% node[
%     midway,
%     right=0.25cm,
%     align=center
% ] {\eg,\\ $R=3$};
\end{tikzpicture}

==> figures/method_preview.tex <==
\pgfsetlayers{background,main}
\begin{tikzpicture}

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm] (input_image) {\includegraphics[width=0.2\textwidth]{figures/images/000000166664.jpg}};

\node[align=center, rectangle, draw, below = 0.7 of input_image, fill=tu22, minimum width=1.5cm, minimum height=0.6cm, thick] (od) {Object Detector};

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.4cm of od] (od_image) {\includegraphics[width=0.2\textwidth]{figures/images/000000166664.jpg}};

\node[align=center, rectangle, draw, right = 2.2cm of od, fill=tu4, minimum width=1.50cm, minimum height=0.6cm, thick] (sam3) {\texttt{SAM3-Image}};

\begin{pgfonlayer}{background}
\node[align=center, rectangle, draw, above right = 0.2cm of sam3.center, anchor=center, fill=tu4, minimum width=1.50cm, minimum height=0.6cm, thick] (sam3_2) {\texttt{SAM3-Image}};
\end{pgfonlayer}

% \node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm, below = 0.4cm of sam3] (sam3_image) {\includegraphics[width=0.2\textwidth]{figures/images/000000166664.jpg}};

%% Bounding Boxes
\node[rectangle, draw=white, minimum width=0.74cm, minimum height=1.52cm, thick, anchor=west] at (-1.75,-4.47cm) (bbox1) {};
\node[rectangle,fill=white, fill opacity=0.4, below = 0.0 of bbox1.north, thick, anchor=north, xshift=-1.3, text=black, text opacity=1] (bbox1_tag) {\footnotesize{Car}};

\node[rectangle, draw=white, minimum width=0.74cm, minimum height=1.52cm, thick, anchor=west] at (2.89cm,-4.47cm) (bbox2) {};
\node[rectangle, fill=white, fill opacity=0.4, below = 0.0 of bbox2.north, thick, anchor=north, xshift=-1.3, text=black, text opacity=1] (bbox2_tag) {\footnotesize{Car}};

\node[rectangle, draw=white, minimum width=0.98cm, minimum height=1.32cm, thick, anchor=west] at (0.30cm,-3.82cm) (bbox3) {};
\node[rectangle,fill=white, fill opacity=0.4, above = 0.0 of bbox3.north, thick, anchor=north, xshift=-3.0, text=black, text opacity=1] (bbox3_tag) {\footnotesize{Cow}};

\def\imgfile{figures/images/000000166664.jpg}

\node[inner sep=0, minimum width=1.524cm, minimum height=0.752cm,
      below = 0.4cm of sam3] (sam3_image)
      {\includegraphics[width=0.2\textwidth]{\imgfile}};

% --- points from the two old crude cut lines ---
\coordinate (blA) at ($(bbox2.west) + (0.0cm, 0.9cm)$);   % left point of lower cut
\coordinate (blB) at ($(bbox2.south) + (0.8cm, 0.0cm)$);  % bottom point of lower cut

\coordinate (trA) at ($(sam3_image.north) + (-0.2cm, 0.0cm)$); % top point of upper cut
\coordinate (trB) at ($(sam3_image.east)  + ( 0.0cm,-0.5cm)$); % right point of upper cut

% whiten the whole image
\fill[white] (sam3_image.south west) rectangle (sam3_image.north east);

% =========================================================
% 1) bottom-left crop: exactly the region bounded by
%    ($(bbox2.west)+(0,0.9)$) -| ($(bbox2.south)+(0.8,0)$)
% =========================================================
% points of the lower jagged cut
\coordinate (blA) at ($(bbox2.west) + (0.0cm, 0.9cm)$);   % start on left
\coordinate (blB) at ($(bbox2.south) + (0.8cm, 0.0cm)$);  % end on bottom

% auxiliary points on the image border
\coordinate (blLeft)   at (sam3_image.west |- blA);   % left border, same height as blA
\coordinate (blBottom) at (sam3_image.south -| blB);  % bottom border, same x as blB

% bottom-left crop with the SAME jagged boundary
\begin{scope}
  \clip[
    decorate,
    decoration={random steps, segment length=3pt, amplitude=0.7pt}
  ]
    (blLeft) -- (blA) -| (blB) -- (blBottom) -- (sam3_image.south west) -- cycle;

  \node[inner sep=0, anchor=center] at (sam3_image.center)
    {\includegraphics[width=0.2\textwidth]{\imgfile}};
\end{scope}

% =========================================================
% 2) top-right crop: exactly the region bounded by
%    ($(sam3_image.north)+(-0.2,0)$) |- ($(sam3_image.east)+(0,-0.5)$)
% =========================================================
\begin{scope}
  \clip[
    decorate,
    decoration={random steps, segment length=3pt, amplitude=0.7pt}
  ]
    (trA) -- (sam3_image.north east) -- (trB) -| (trA);

  \node[inner sep=0, anchor=center] at (sam3_image.center)
    {\includegraphics[width=0.2\textwidth]{\imgfile}};
\end{scope}

%% Arrows
\draw[thick,-{Triangle[length=2mm,width=2mm]}] (input_image) -- (od);

\coordinate (split3) at ($(input_image.south) + (0.0cm, -0.3cm)$);
\filldraw (split3) circle (2pt);  % black dot

\draw[thick,-{Triangle[length=2mm,width=2mm]}] (split3) -| (sam3);
\draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(sam3_2.north) + (-0.14cm, 0.1cm)$) -| ($(sam3_2.north) + (-0.14cm, 0.0cm)$);

\draw[thick,-{Triangle[length=2mm,width=2mm]}] (od) -- (od_image);
\begin{pgfonlayer}{background}
\draw[thick,-{Triangle[length=2mm,width=2mm]}, dotted] ($(od_image.north) + (1.4cm, 0.0cm)$) |- ($(sam3.west) + (0.14,0.15cm)$);

\draw[thick,-{Triangle[length=2mm,width=2mm]}, dotted] ($(od_image.north) + (1.6cm, 0.0cm)$) |- ($(sam3.west) + (0.0,-0.05cm)$);
\end{pgfonlayer}

\draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(sam3.south) + (0.7cm, 0.0cm)$) -- ($(sam3_image.north) + (0.7cm, 0.0cm)$);

%% Descriptions
\node [above = 0.1cm of input_image.north, anchor = south, align=center, thick] (input_image_desc)  {input image};

\node [below = 0.1cm of sam3_image.south, anchor = north, align=center, thick] (input_image_desc)  {\texttt{SAM3} detections};

\node [below = 0.1cm of od_image.south, anchor = north, align=center, thick] (input_image_desc)  {object detector detections};

\node [right = -0.3cm of sam3.east, anchor = west, align=center, thick, yshift=-0.50cm] (labels)  {"\texttt{cow}"};

\node [right = 1.3cm of od.east, anchor = west, align=center, thick, yshift=-0.50cm] (labels)  {"\texttt{car}"};

\node [right = 1.1cm of od.east, anchor = west, align=center, thick, yshift=0.40cm] (labels_2)  {"\texttt{cow}"};

\node [right = 2.7cm of od.east, anchor = west, align=center, thick, yshift=-0.5cm] (calls)  {2 calls};

\node [right = 3.2cm of od.east, anchor = west, align=left, thick, yshift=-2.0cm, text=white] (nd)  {\textbf{no} \\ \textbf{detection}};

\node [right = 2.3cm of od.east, anchor = west, align=left, thick, yshift=-2.8cm] (nd)  {\textbf{detection}};


\node[rectangle, draw=white, minimum width=0.74cm, minimum height=1.52cm, thick, anchor=west, dashed] at (2.89cm,-4.47cm) (bbox2) {};
\node[rectangle, fill=white, fill opacity=0.4, below = 0.0 of bbox2.north, thick, anchor=north, xshift=-1.3, text=black, text opacity=1] (bbox2_tag) {\footnotesize{Car}};

%%
\draw[
  thick,
  {Straight Barb[length=2mm,width=2mm]}-{Straight Barb[length=2mm,width=2mm]},
  dashed
] ($(bbox1.east) + (0,-0.5cm)$) -- ($(bbox2.west) + (0,-0.5cm)$);

\draw[
  thick,
  {Straight Barb[length=2mm,width=2mm]}-{Straight Barb[length=2mm,width=2mm]},
  dashed
] ($(bbox3.east) + (3.12cm,+0.5cm)$) -- ($(bbox3.east) + (0cm,+0.5cm)$);

\node [right = 0.95cm of bbox3.east, anchor = center, align=center, thick, yshift=0.65cm] (cross)  {\textcolor{tu3}{\xmark}};

\node [right = 3.3cm of bbox1.east, anchor = center, align=center, thick, yshift=-0.30cm] (mark)  {\textcolor{green}{\cmark}};

%% legend
% \node[rectangle, draw=black, thick, align=left, right = 0.4 cm of input_image.east] (legend) {\textcolor{green}{\cmark} - detected by \texttt{SAM3}\\ = in-distribution (ID) \\
% \textcolor{tu3}{\xmark} - not detected by \texttt{SAM3}\\ = out-of-distribution (OOD)};

%%
\node [below = -0.1cm of input_image_desc.south, anchor = north, align=center, thick, xshift=2.6cm] (input_image_desc_baldwiederweg)  {Ours: ID/OOD labels: \textcolor{green}{\cmark}/\textcolor{tu3}{\xmark}};

% \draw[
%   decorate,
%   decoration={random steps, segment length=3pt, amplitude=0.7pt},
%   thick
% ] ($(bbox2.west) + (-0.0cm, 0.9cm)$) -| ($(bbox2.south) + (0.8cm, 0.0cm)$);

% \draw[
%   decorate,
%   decoration={random steps, segment length=3pt, amplitude=0.7pt},
%   thick
% ] ($(sam3_image.north) + (-0.2cm, 0.0cm)$) |- ($(sam3_image.east) + (0.0cm, -0.5cm)$);

\draw[thick,-{Triangle[length=2mm,width=2mm]}] ($(sam3.south) + (-0.7cm, 0.0cm)$) -- ($(sam3.south) + (-0.7cm, -1.06cm)$);


\end{tikzpicture}

==> figures/performance_speed.tex <==
\begin{tikzpicture}

\pgfplotsset{
    roninplot/.style={
        width=7.0cm,
        height=4.8cm,
        xmin=0.05, xmax=1.1,
        xtick={0.1,0.3,0.5,0.7,0.9,1.1},
        grid=major,
        grid style={gray!35},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        title style={font=\bfseries\small},
        xlabel style={yshift=0.4ex},
        ylabel style={yshift=-0.6ex}
    }
}

% =========================================================
% Top: AUROC, VOC-COCO
% =========================================================
\begin{axis}[
    roninplot,
    name=auc_coco,
    %title={MS-COCO},
    ylabel={AuROC (\%)},
    ymin=89, ymax=99,
    ytick={88,90,92,94,96,98},
    xlabel={runtime (s)}
]
\addplot[
    color=tu5,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=tu5, draw=tu5}
] coordinates {
    (0.462,90.35)
    (0.649,91.10)
    (1.018,92.31)
};

\addplot[
    color=tu5,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=white, draw=tu5}
] coordinates {
    (0.462,92.32)
    (0.649,92.80)
    (1.018,93.10)
};


\addplot[
    only marks,
    color=tu3,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=tu3, draw=tu3}
] coordinates {
    (0.105,97.76)
};

\addplot[
    only marks,
    color=tu3,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=white, draw=tu3}
] coordinates {
    (0.105,95.30)
    };

\addplot[
    only marks,
    color=tu3,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=tu91, draw=tu91}
] coordinates {
    (0.101,96.64)
};

\addplot[
    only marks,
    color=tu81,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=white, draw=tu91}
] coordinates {
    (0.101,93.75)
    };

% label RONIN
\node[font=\footnotesize, text=tu5, anchor=west] at (axis cs:0.48,93.7) {\textbf{\texttt{RONIN} \cite{Nguyen2026}}};

% label Ours
\node[font=\footnotesize, text=tu3, anchor=west] at (axis cs:0.15,97.05) {\textbf{\ours (ours)}};
\node[font=\footnotesize, text=tu91, anchor=west] at (axis cs:0.15,96.05) {\textbf{\ours, $R \le 3$ (ours)}};

\end{axis}

% =========================================================
% Bottom: FPR@95, VOC-COCO
% =========================================================
\begin{axis}[
    roninplot,
    name=fpr_coco,
    at={(auc_coco.south)},
    anchor=north,
    yshift=-1.7cm,
    ylabel={FPR95 (\%)},
    ymin=0, ymax=32,
    ytick={0,5,10,15,20,25,30},
    xlabel={runtime (s)}
]
\addplot[
    color=tu5,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=tu5, draw=tu5}
] coordinates {
    (0.462,29.94)
    (0.649,29.07)
    (1.018,25.36)
};

\addplot[
    color=tu5,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=white, draw=tu5}
] coordinates {
    (0.462,20.00)
    (0.649,20.20)
    (1.018,18.91)
};

\addplot[
    only marks,
    color=tu3,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=tu3, draw=tu3}
] coordinates {
    (0.105,5.88)
    };

\addplot[
    only marks,
    color=tu3,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=white, draw=tu3}
] coordinates {
    (0.105,15.02)
};

\addplot[
    only marks,
    color=tu3,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=tu91, draw=tu91}
] coordinates {
    (0.101,7.47)
};

\addplot[
    only marks,
    color=tu3,
    thick,
    mark=*,
    mark size=2.4pt,
    mark options={fill=white, draw=tu91}
] coordinates {
    (0.101,17.42)
    };

% label RONIN
\node[font=\footnotesize, text=tu5, anchor=west] at (axis cs:0.48,24.3) {\textbf{\texttt{RONIN} \cite{Nguyen2026}}};

% label Ours
\node[font=\footnotesize, text=tu3, anchor=west] at (axis cs:0.15,10.6) {\textbf{\ours (ours)}};
\node[font=\footnotesize, text=tu91, anchor=west] at (axis cs:0.15,6.6) {\textbf{\ours, $R \le 3$ (ours)}};

\end{axis}
\end{tikzpicture}
